Reachability-Augmented Dual Dynamic Programming for Optimal Path Parameterization

Optimal path parameterization (OPP) is a fundamental problem for planning trajectories along a prescribed geometric path under kinodynamic constraints and task-dependent objectives. Among existing OPP works, it remains challenging to simultaneously achieve feasibility guarantees, general-objective optimality certificates, and online-compatible computation in a unified framework, especially for third-order OPP (OPP3) with non-convex constraints. This paper proposes reachability-augmented dual dynamic programming (RDDP), a state-grid-free and objective-aware dynamic programming (DP) framework for OPP. The key idea is to replace the relatively complete recourse assumption used in classical dual DP (DDP) with OPP-specific backward reachable sets, and then generate both value-function cuts and trial trajectories only inside these reachable sets. For convex and non-convex OPP, we prove global optimality and Karush-Kuhn-Tucker convergence of RDDP under OPP-specific conditions, respectively. Efficient instantiations are developed for second-order OPP (OPP2) and OPP3. Experiments show that RDDP achieves objective values comparable to convex-optimization baselines with speedups of approximately 15.3 and 4.9 times over the fastest of 4 tested solvers for OPP2 and OPP3, respectively. RDDP also achieves faster convergence than grid-based DP. Compared with reachability-analysis methods, RDDP retains the reachability mechanism while replacing local maximum-control propagation with value-function-guided control selection, thereby enabling objectives beyond traversal time. In summary, RDDP addresses a key capability gap in OPP by unifying certifiable general-objective optimization, reachability-based feasibility preservation, and online-compatible low-dimensional DP computation in a single framework.

==> figures/ardp_one_loop.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (aolfig)
    {\includegraphics[width=0.99\columnwidth]{figures/draw/ardp_one_loop/ardp_one_loop.pdf}};
  \begin{scope}[shift={(aolfig.south west)},
                x={($(aolfig.south east)-(aolfig.south west)$)},
                y={($(aolfig.north west)-(aolfig.south west)$)}]
    \definecolor{aolcol0}{HTML}{084F00}
    \definecolor{aolcol1}{HTML}{004EA3}
    \definecolor{aolcol2}{HTML}{B0364D}
    \definecolor{aolcol3}{HTML}{8D479B}
    \definecolor{aolcol4}{HTML}{187FC3}
    \definecolor{aolcol5}{HTML}{5F8926}
    \definecolor{aolcol6}{HTML}{000000}
    \definecolor{aolcol7}{HTML}{A2142F}
    \definecolor{aolcol8}{HTML}{7E2F8E}
    \definecolor{aolcol9}{HTML}{0072BD}
    \node[anchor=base, inner sep=0pt, text=aolcol0, font=\normalsize\bfseries]
      at (0.50036, 0.45885) {Forward Trial Pass};
    \node[anchor=base, inner sep=0pt, text=aolcol1, font=\normalsize\bfseries]
      at (0.50024, 0.80730) {Backward Cut-Generation Pass};
    \node[anchor=base, inner sep=0pt, text=aolcol2, font=\normalsize\bfseries]
      at (0.50036, 0.96207) {Backward Reachability-Generation Pass};
    \node[anchor=base, inner sep=0pt, text=aolcol2, font=\normalsize]
      at (0.10953, 0.90309) {$\mathcal{B}_{0}$};
    \node[anchor=base, inner sep=0pt, text=aolcol2, font=\normalsize]
      at (0.30603, 0.90291) {$\mathcal{B}_{1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol2, font=\normalsize]
      at (0.50132, 0.90300) {$\mathcal{B}_{k}$};
    \node[anchor=base, inner sep=0pt, text=aolcol2, font=\normalsize]
      at (0.69770, 0.90291) {$\mathcal{B}_{N-1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol2, font=\normalsize]
      at (0.89300, 0.90291) {$\mathcal{B}_{N}$};
    \node[anchor=base, inner sep=0pt, text=aolcol3, font=\normalsize]
      at (0.10905, 0.74564) {$\widehat{\mathcal{V}}_{0}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol3, font=\normalsize]
      at (0.30494, 0.74545) {$\widehat{\mathcal{V}}_{1}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol3, font=\normalsize]
      at (0.50084, 0.74610) {$\widehat{\mathcal{V}}_{k}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol3, font=\normalsize]
      at (0.69770, 0.74582) {$\widehat{\mathcal{V}}_{N-1}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol4, font=\normalsize]
      at (0.10905, 0.63584) {$\mathcal{V}_{0}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol4, font=\normalsize]
      at (0.30494, 0.63566) {$\mathcal{V}_{1}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol4, font=\normalsize]
      at (0.50084, 0.63631) {$\mathcal{V}_{k}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol4, font=\normalsize]
      at (0.69770, 0.63603) {$\mathcal{V}_{N-1}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol4, font=\normalsize]
      at (0.89203, 0.63325) {$\Phi$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.10917, 0.52235) {$\vx_{0}^{p\star}$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.30506, 0.52216) {$\vx_{1}^{p\star}$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.50096, 0.52281) {$\vx_{k}^{p\star}$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.69770, 0.52253) {$\vx_{N-1}^{p\star}$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.89276, 0.52253) {$\vx_{N}^{p\star}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.20700, 0.92131) {$\vf_{0}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.20712, 0.89266) {$\vh_{0}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.20712, 0.76529) {$L_{0}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.13735, 0.69500) {$\mathcal{S}_{0}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.20712, 0.53941) {$L_{0}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.38492, 0.92094) {$\vf_{1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.38504, 0.89266) {$\vh_{1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.40350, 0.76492) {$L_{1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.33325, 0.69481) {$\mathcal{S}_{1}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.38486, 0.53904) {$L_{1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.58063, 0.92112) {$\vf_{k}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.58063, 0.89266) {$\vh_{k}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.59927, 0.76529) {$L_{k}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.52914, 0.69528) {$\mathcal{S}_{k}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.58063, 0.53941) {$L_{k}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.79517, 0.92094) {$\vf_{N-1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.79529, 0.89266) {$\vh_{N-1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.79529, 0.76492) {$L_{N-1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.74604, 0.69509) {$\mathcal{S}_{N-1}^p$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\scriptsize]
      at (0.79529, 0.53904) {$L_{N-1}$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize\bfseries, rotate=90.00]
      at (0.04061, 0.82270) {Constrain};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize\bfseries, rotate=90.00]
      at (0.98717, 0.61541) {Refine};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize, rotate=90.00]
      at (0.98657, 0.79535) {Next Loop};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.04751, 0.37419) {$V_k$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.06304, 0.03154) {$O$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.27092, 0.34593) {$\mathcal{S}_k^p=\{\vx_k^i\}_{i=1}^{I_k^p}$};
    \node[anchor=base, inner sep=0pt, text=aolcol7, font=\normalsize]
      at (0.67309, 0.35351) {$V_k^{\star}(\vx_k)$ (Intractable)};
    \node[anchor=base, inner sep=0pt, text=aolcol8, font=\normalsize]
      at (0.35735, 0.25245) {$\widehat{\mathcal{V}}_k^p(\vx_k)$};
    \node[anchor=base, inner sep=0pt, text=aolcol8, font=\normalsize]
      at (0.35614, 0.21554) {(Intractable)};
    \node[anchor=base, inner sep=0pt, text=aolcol9, font=\normalsize]
      at (0.22190, 0.12425) {$\mathcal{V}_k^p(\vx_k)$};
    \node[anchor=base, inner sep=0pt, text=aolcol9, font=\normalsize]
      at (0.22069, 0.08734) {(Tractable)};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.75243, 0.06386) {$\vx_k^{p\star}$ (Tractable)};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.16334, 0.21205) {$\vx_k^1$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.43058, 0.06330) {$\vx_k^2$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.77521, 0.15608) {$\vx_k^3$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.93843, 0.03956) {$\vx$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.60103, 0.28916) {$J_k(\bx_k,\bu_k)$};
    \node[anchor=base, inner sep=0pt, text=aolcol5, font=\normalsize]
      at (0.60054, 0.25226) {(Tractable)};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.52134, 0.14727) {$\varepsilon_\text{gap}^k$};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.50012, 0.41521) {(a)};
    \node[anchor=base, inner sep=0pt, text=aolcol6, font=\normalsize]
      at (0.50024, 0.01183) {(b)};
  \end{scope}
\end{tikzpicture}%


==> figures/convergence.tikz <==
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] (cvfig)
    {\includegraphics[width=\columnwidth]{figures/draw/convergence/convergence.pdf}};
  \begin{scope}[shift={(cvfig.south west)},
    x={($(cvfig.south east)-(cvfig.south west)$)},
    y={($(cvfig.north west)-(cvfig.south west)$)}]
    \node[anchor=north,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.11104278,0.15726031) {$\text{10}^{\text{0}}$};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.48352809,0.15726031) {$\text{10}^{\text{1}}$};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.85601340,0.15726031) {$\text{10}^{\text{2}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.10310627,0.17365375) {$\text{10}^{\text{-}\text{7}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.10310627,0.34435882) {$\text{10}^{\text{-}\text{5}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.10310627,0.51506389) {$\text{10}^{\text{-}\text{3}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (0.10310627,0.68576896) {$\text{10}^{\text{-}\text{1}}$};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\normalsize,rotate=90] at (0.02175429,0.42971136) {Rel. Opt. Gap};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,font=\normalsize] at (0.54718806,0.02601393) {Computational Time $T_\text{c}$ (ms)};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\normalsize] at (0.20093385,0.87970339) {RDDP in TOPP2};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\normalsize] at (0.57482159,0.87970339) {RDDP in GOPP2};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\normalsize] at (0.20093385,0.76494929) {IDP in TOPP2};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\normalsize] at (0.57482159,0.76494929) {IDP in GOPP2};
  \end{scope}
\end{tikzpicture}%


==> figures/copp2_case_study_timing.tikz <==
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] (timingcopp2casestudy)
    {\includegraphics[width=\columnwidth]{figures/draw/copp2_case_study/copp2_case_study_timing.pdf}};
  \begin{scope}[shift={(timingcopp2casestudy.south west)},
    x={($(timingcopp2casestudy.south east)-(timingcopp2casestudy.south west)$)},
    y={($(timingcopp2casestudy.north west)-(timingcopp2casestudy.south west)$)}]
    \definecolor{c2cscol0}{HTML}{000000}
    \definecolor{timingcol0}{HTML}{000000}
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.111043000,0.747303701) {0};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.235656000,0.747303701) {1};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.360269000,0.747303701) {2};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.484882000,0.747303701) {3};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.609495000,0.747303701) {4};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.734107000,0.747303701) {5};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.858720000,0.747303701) {6};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.983333000,0.747303701) {7};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.786995466) {$\text{10}^{\text{-}\text{4}}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.851846506) {$\text{10}^{\text{-}\text{2}}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.916698207) {$\text{10}^{\text{0}}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.981549908) {$\text{10}^{\text{2}}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize, rotate=90.00] at (0.021754000,0.868059762) {$\varepsilon_{\mathrm{gap}}$};
    \node[anchor=base, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize] at (0.547188000,0.689109611) {Forward / Backward Passes};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize] at (0.003968000,0.689109611) {(a)};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.111043000,0.408502127) {0};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.235656000,0.408502127) {1};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.360269000,0.408502127) {2};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.484882000,0.408502127) {3};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.609495000,0.408502127) {4};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.734107000,0.408502127) {5};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.858720000,0.408502127) {6};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.983333000,0.408502127) {7};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.422752283) {72.2};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.492592068) {72.6};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.562432515) {73.0};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\footnotesize] at (0.103106000,0.632272300) {73.4};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize, rotate=90.00] at (0.021754000,0.529258187) {$J_0$};
    \node[anchor=base, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize] at (0.547188000,0.350331178) {Forward / Backward Passes};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize] at (0.003968000,0.350331178) {(b)};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize] at (0.703058000,0.591694529) {$\varepsilon_{\text{gap}}\leq\text{10}^{\text{-3}}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2cscol0, font=\normalsize] at (0.703058000,0.543468672) {SOCP optimum};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.111042778,0.069701101) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.235655714,0.069701101) {1};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.360268651,0.069701101) {2};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.484881587,0.069701101) {3};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.609494524,0.069701101) {4};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.734107460,0.069701101) {5};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.858720397,0.069701101) {6};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.983333333,0.069701101) {7};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.076967021) {0};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.152627117) {5};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.228287212) {10};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.303947308) {15};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize,rotate=90] at (0.018650794,0.190457165) {$T_\text{c}$ (ms)};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize] at (0.547188056,0.011529927) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize] at (0.055555556,0.011529927) {(c)};
  \end{scope}
\end{tikzpicture}%


==> figures/dim_scaling.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (dsfig)
    {\includegraphics[width=\textwidth]{figures/draw/dim_scaling/dim_scaling.pdf}};
  \begin{scope}[shift={(dsfig.south west)},
                x={($(dsfig.south east)-(dsfig.south west)$)},
                y={($(dsfig.north west)-(dsfig.south west)$)}]
    \definecolor{dscol0}{HTML}{000000}
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0526, 0.5532) {0};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.1378, 0.5532) {20};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.2230, 0.5532) {40};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.3082, 0.5532) {60};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.3934, 0.5532) {80};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.4786, 0.5532) {100};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.6058) {$\text{10}^{\text{0}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.6696) {$\text{10}^{\text{1}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.7335) {$\text{10}^{\text{2}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.7974) {$\text{10}^{\text{3}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.8612) {$\text{10}^{\text{4}}$};
    \node[anchor=center, inner sep=0pt, text=dscol0, font=\normalsize, rotate=90.00]
      at (0.0126, 0.7264) {$T_\text{c}$ (ms)};
    \node[anchor=base, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.2656, 0.4738) {Number of Axes};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.0043, 0.4738) {(a)};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5581, 0.5532) {0};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.6433, 0.5532) {20};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.7285, 0.5532) {40};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.8137, 0.5532) {60};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.8989, 0.5532) {80};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.9841, 0.5532) {100};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5535, 0.6184) {$\text{10}^{\text{-}\text{6}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5535, 0.7058) {$\text{10}^{\text{-}\text{5}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5535, 0.7931) {$\text{10}^{\text{-}\text{4}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5535, 0.8805) {$\text{10}^{\text{-}\text{3}}$};
    \node[anchor=center, inner sep=0pt, text=dscol0, font=\normalsize, rotate=90.00]
      at (0.5138, 0.7264) {Rel. Obj. Diff.};
    \node[anchor=base, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.7711, 0.4738) {Number of Axes};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.5051, 0.4738) {(b)};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0526, 0.0933) {0};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.1378, 0.0933) {20};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.2230, 0.0933) {40};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.3082, 0.0933) {60};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.3934, 0.0933) {80};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.4786, 0.0933) {100};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.1125) {$\text{10}^{\text{1}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.2138) {$\text{10}^{\text{2}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.3151) {$\text{10}^{\text{3}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.0481, 0.4164) {$\text{10}^{\text{4}}$};
    \node[anchor=center, inner sep=0pt, text=dscol0, font=\normalsize, rotate=90.00]
      at (0.0126, 0.2666) {$T_\text{c}$ (ms)};
    \node[anchor=base, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.2656, 0.0139) {Number of Axes};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.0043, 0.0139) {(c)};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5581, 0.0933) {0};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.6433, 0.0933) {20};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.7285, 0.0933) {40};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.8137, 0.0933) {60};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.8989, 0.0933) {80};
    \node[anchor=north, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.9841, 0.0933) {100};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5535, 0.2202) {$\text{10}^{\text{-}\text{3}}$};
    \node[anchor=east, inner sep=0pt, text=dscol0, font=\footnotesize]
      at (0.5535, 0.3742) {$\text{10}^{\text{-}\text{2}}$};
    \node[anchor=center, inner sep=0pt, text=dscol0, font=\normalsize, rotate=90.00]
      at (0.5138, 0.2666) {Rel. Obj. Diff.};
    \node[anchor=base, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.7711, 0.0139) {Number of Axes};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.5051, 0.0139) {(d)};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.0335, 0.9336) {TOPP2-RA};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.1602, 0.9336) {GOPP2-SOCP};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.3110, 0.9336) {GOPP2-IDP};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.4445, 0.9336) {GOPP2-RDDP};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.5984, 0.9336) {TOPP3-RA};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.7251, 0.9336) {GOPP3-SOCP};
    \node[anchor=base west, inner sep=0pt, text=dscol0, font=\normalsize]
      at (0.8759, 0.9336) {GOPP3-RDDP};
  \end{scope}
\end{tikzpicture}%


==> figures/dp.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (dpfig)
    {\includegraphics[width=251.277pt]{figures/draw/dp/dp.pdf}};
  \begin{scope}[shift={(dpfig.south west)},
                x={($(dpfig.south east)-(dpfig.south west)$)},
                y={($(dpfig.north west)-(dpfig.south west)$)}]
    \definecolor{dpcol0}{HTML}{000000}
    \definecolor{dpcol1}{HTML}{7E2F8E}
    \definecolor{dpcol2}{HTML}{A2142F}
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.0819, 0.8724) {$x_1$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.0916, 0.5575) {$O$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.8957, 0.5088) {$s$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize, rotate=38.71]
      at (0.3091, 0.6801) {$\vx_{2:(m-1)}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.2206, 0.7988) {$\vx_{k-2}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.4468, 0.7475) {$\vx_{k-1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.6998, 0.7821) {$\vx_{k}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.8848, 0.7123) {$\vx_{k+1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3421, 0.7768) {$u_{k-2}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5641, 0.7657) {$u_{k-1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7900, 0.7503) {$u_{k}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3449, 0.8271) {FP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5606, 0.8079) {FP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.8080, 0.7928) {FP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.2686, 0.5999) {BP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5014, 0.5882) {BP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7348, 0.5705) {BP};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.1551, 0.6432) {$\mathcal{B}_{k-2}$};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.3798, 0.6090) {$\mathcal{B}_{k-1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.6043, 0.5783) {$\mathcal{B}_{k}$};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.8402, 0.6101) {$\mathcal{B}_{k+1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.0798, 0.3996) {$V^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.0910, 0.0734) {$O$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.8951, 0.0245) {$s$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3703, 0.2415) {$\vx$};
    \node[anchor=center, inner sep=0pt, text=dpcol2, font=\normalsize]
      at (0.2807, 0.3675) {$V_{k-2}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol2, font=\normalsize]
      at (0.4986, 0.3683) {$V_{k-1}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol2, font=\normalsize]
      at (0.6406, 0.3011) {$V_{k}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol2, font=\normalsize]
      at (0.8458, 0.3490) {$V_{k+1}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.2521, 0.2743) {$\vx_{k-2}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5125, 0.2675) {$\vx_{k-1}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.6580, 0.2513) {$\vx_{k}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.8986, 0.2244) {$\vx_{k+1}^{\star}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.4047, 0.3011) {$L_{k-2}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7801, 0.2852) {$L_{k}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3957, 0.1620) {$u_{k-2}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\small]
      at (0.5963, 0.1972) {$u_{k-1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7233, 0.1226) {$u_{k}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3613, 0.1374) {FP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5287, 0.1364) {FP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7010, 0.1005) {FP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3926, 0.3805) {BP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.6145, 0.3805) {BP};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7410, 0.3776) {BP};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.2408, 0.0971) {$\mathcal{B}_{k-2}$};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.4530, 0.1314) {$\mathcal{B}_{k-1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.5897, 0.0805) {$\mathcal{B}_{k}$};
    \node[anchor=center, inner sep=0pt, text=dpcol1, font=\normalsize]
      at (0.8104, 0.0737) {$\mathcal{B}_{k+1}$};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5132, 0.5036) {(a)};
    \node[anchor=center, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.5126, 0.0192) {(b)};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.0657, 0.9598) {$\mathcal{B}_j$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.2055, 0.9598) {$\vf_j(\vx_j)\leq\vzero$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.4960, 0.9598) {$\mathcal{C}_j(\vx_j)\neq\varnothing$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7842, 0.9598) {$u_j\in\mathcal{C}_j(\vx_j)$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.0613, 0.4383) {$\mathcal{B}_j$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.1734, 0.4383) {$V_j^{\star}(\vx_j)$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.3670, 0.4383) {$V_j^{\star}(\vx_j)+L_j(\vx_j,u_j)$};
    \node[anchor=base west, inner sep=0pt, text=dpcol0, font=\normalsize]
      at (0.7842, 0.4383) {$u_j\in\mathcal{C}_j(\vx_j)$};
  \end{scope}
\end{tikzpicture}%


==> figures/gopp3_polygon_case_study_timing.tikz <==
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] (timinggopp3polygoncasestudy)
    {\includegraphics[width=\columnwidth]{figures/draw/gopp3_case_study/gopp3_polygon_case_study_timing.pdf}};
  \begin{scope}[shift={(timinggopp3polygoncasestudy.south west)},
    x={($(timinggopp3polygoncasestudy.south east)-(timinggopp3polygoncasestudy.south west)$)},
    y={($(timinggopp3polygoncasestudy.north west)-(timinggopp3polygoncasestudy.south west)$)}]
    \definecolor{gppolygoncol0}{HTML}{000000}
    \definecolor{gppolygoncol1}{HTML}{0072BD}
    \definecolor{timingcol0}{HTML}{000000}
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.111042800,0.747303503) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.269641100,0.747303503) {10};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.428239300,0.747303503) {20};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.586837600,0.747303503) {30};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.745435900,0.747303503) {40};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.904034200,0.747303503) {50};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.754569417) {$\text{10}^{\text{-}\text{4}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.811314490) {$\text{10}^{\text{-}\text{2}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.868059563) {$\text{10}^{\text{0}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.924804637) {$\text{10}^{\text{2}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.981549710) {$\text{10}^{\text{4}}$};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize,rotate=90] at (0.027706700,0.868059563) {$\varepsilon_\text{gap}^{(q)}$};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.547188100,0.689109743) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.003968300,0.689109743) {(a)};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.111042800,0.408502325) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.269641100,0.408502325) {10};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.428239300,0.408502325) {20};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.586837600,0.408502325) {30};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.745435900,0.408502325) {40};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.904034200,0.408502325) {50};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.453598266) {72.1};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.516648332) {72.2};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.579698399) {72.3};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\footnotesize] at (0.103106300,0.642748466) {72.4};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize,rotate=90] at (0.021754300,0.529258319) {$J_0$};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.547188100,0.350331112) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.003968300,0.350331112) {(b)};
    \node[anchor=west,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.468138800,0.914339909) {6 without local exactness \eqref{eq:KKT_approximate_reachable_set_condition}};
    \node[anchor=west,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.764842300,0.602785941) {$\varepsilon_{\text{gap}}^{(q)}\leq\varepsilon_q$};
    \node[anchor=west,inner sep=0pt,outer sep=0pt,text=gppolygoncol0,font=\normalsize] at (0.764842300,0.551924479) {SOCP KKT};
    \node[anchor=west,inner sep=0pt,outer sep=0pt,text=gppolygoncol1,font=\normalsize] at (0.138820600,0.620050437) {1877.54};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.111042778,0.069701101) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.269641061,0.069701101) {10};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.428239343,0.069701101) {20};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.586837626,0.069701101) {30};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.745435909,0.069701101) {40};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.904034192,0.069701101) {50};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.076967021) {0};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.180139872) {0.5};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.283312723) {1};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize,rotate=90] at (0.018650794,0.190457157) {$T_\text{c}$ (s)};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize] at (0.547188056,0.011529927) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize] at (0.055555556,0.011529927) {(c)};
  \end{scope}
\end{tikzpicture}%


==> figures/gopp3_sampling_case_study_timing.tikz <==
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] (timinggopp3samplingcasestudy)
    {\includegraphics[width=\columnwidth]{figures/draw/gopp3_case_study/gopp3_sampling_case_study_timing.pdf}};
  \begin{scope}[shift={(timinggopp3samplingcasestudy.south west)},
    x={($(timinggopp3samplingcasestudy.south east)-(timinggopp3samplingcasestudy.south west)$)},
    y={($(timinggopp3samplingcasestudy.north west)-(timinggopp3samplingcasestudy.south west)$)}]
    \definecolor{gpsamplingcol0}{HTML}{000000}
    \definecolor{timingcol0}{HTML}{000000}
    \definecolor{timingcol1}{HTML}{0072BD}
    \definecolor{timingcol2}{HTML}{D95319}
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.111042800,0.747303503) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.346797000,0.747303503) {10};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.582551200,0.747303503) {20};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.818305400,0.747303503) {30};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.754569417) {$\text{10}^{\text{-}\text{4}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.799965475) {$\text{10}^{\text{-}\text{3}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.845361534) {$\text{10}^{\text{-}\text{2}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.890757593) {$\text{10}^{\text{-}\text{1}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.936153651) {$\text{10}^{\text{0}}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.981549710) {$\text{10}^{\text{1}}$};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize,rotate=90] at (0.027706700,0.868059563) {$\varepsilon_\text{gap}^{(q)}$};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize] at (0.547188100,0.689109743) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize] at (0.003968300,0.689109743) {(a)};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.111042800,0.408502325) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.346797000,0.408502325) {10};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.582551200,0.408502325) {20};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.818305400,0.408502325) {30};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.453687395) {72.1};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.511345452) {72.2};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.569003509) {72.3};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\footnotesize] at (0.103106300,0.626661565) {72.4};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize,rotate=90] at (0.021754300,0.529258319) {$J_0$};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize] at (0.547188100,0.350331112) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize] at (0.003968300,0.350331112) {(b)};
    \node[anchor=west,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize] at (0.764842300,0.602785941) {$\varepsilon_{\text{gap}}^{(q)}\leq\varepsilon_q$};
    \node[anchor=west,inner sep=0pt,outer sep=0pt,text=gpsamplingcol0,font=\normalsize] at (0.764842300,0.551924479) {SOCP KKT};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.111042778,0.069701101) {0};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.346796982,0.069701101) {10};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.582551186,0.069701101) {20};
    \node[anchor=north,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.818305390,0.069701101) {30};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.076967021) {0};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.143725925) {5};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.210484828) {10};
    \node[anchor=east,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\footnotesize] at (0.103106270,0.277243732) {15};
    \node[anchor=center,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize,rotate=90] at (0.018650794,0.190457157) {$T_\text{c}$ (s)};
    \node[anchor=base,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize] at (0.547188056,0.011529927) {Forward / Backward Passes};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=timingcol0,font=\normalsize] at (0.055555556,0.011529927) {(c)};
    \node[anchor=south east,inner sep=0pt,outer sep=0pt,text=timingcol1,font=\footnotesize] at (0.959757913,0.095224002) {0.279 s};
    \node[anchor=south,inner sep=0pt,outer sep=0pt,text=timingcol2,font=\footnotesize] at (0.700428288,0.097295943) {0.434 s};
  \end{scope}
\end{tikzpicture}%


==> figures/reachable_set_copp2.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (copptwofig)
    {\includegraphics[width=0.87\columnwidth]{figures/draw/reachable_set_copp2/reachable_set_copp2.pdf}};
  \begin{scope}[shift={(copptwofig.south west)},
                x={($(copptwofig.south east)-(copptwofig.south west)$)},
                y={($(copptwofig.north west)-(copptwofig.south west)$)}]
    \definecolor{copptwocol0}{HTML}{000000}
    \definecolor{copptwocol1}{HTML}{0072BD}
    \definecolor{copptwocol2}{HTML}{A2142F}
    \definecolor{copptwocol3}{HTML}{7E2F8E}
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.0195, 0.9702) {$x_k$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.0370, 0.5529) {$O$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.9695, 0.5546) {$s$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.5032, 0.5234) {(a)};
    \node[anchor=center, inner sep=0pt, text=copptwocol1, font=\normalsize]
      at (0.4775, 0.9627) {$\vf_k(x_k)\leq\vzero$};
    \node[anchor=center, inner sep=0pt, text=copptwocol2, font=\normalsize]
      at (0.7806, 0.9630) {$\mathcal{B}_k'=[\underbar{x}_k',\bar{x}_k']$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.6958, 0.7427) {$\vh_k$};
    \node[anchor=center, inner sep=0pt, text=copptwocol2, font=\normalsize]
      at (0.8935, 0.7169) {$\mathcal{X}_\text{f}$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.0195, 0.4658) {$x_k$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.0370, 0.0485) {$O$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.9695, 0.0502) {$s$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.5032, 0.0191) {(b)};
    \node[anchor=center, inner sep=0pt, text=copptwocol2, font=\normalsize]
      at (0.4261, 0.4566) {$\underbar{x}_k'\leq x_k\leq\bar{x}_k'$};
    \node[anchor=center, inner sep=0pt, text=copptwocol3, font=\normalsize]
      at (0.7635, 0.4461) {$\mathcal{B}_k=[\underbar{x}_k,\bar{x}_k]$};
    \node[anchor=center, inner sep=0pt, text=copptwocol0, font=\normalsize]
      at (0.6169, 0.2512) {$\vh_k$};
    \node[anchor=center, inner sep=0pt, text=copptwocol3, font=\normalsize]
      at (0.1193, 0.2983) {$\mathcal{X}_0$};
  \end{scope}
\end{tikzpicture}%


==> figures/reachable_set_copp3_clip.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (rscfig)
    {\includegraphics[width=\textwidth]{figures/draw/reachable_set_copp3_clip/reachable_set_copp3_clip.pdf}};
  \begin{scope}[shift={(rscfig.south west)},
                x={($(rscfig.south east)-(rscfig.south west)$)},
                y={($(rscfig.north west)-(rscfig.south west)$)}]
    \definecolor{rsck}{HTML}{000000}
    \definecolor{rscb}{HTML}{0072BD}
    \definecolor{rscp}{HTML}{7E2F8E}
    \definecolor{rscr}{HTML}{A2142F}
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.0788, 0.9631) {$u_k$};
    \node[anchor=north, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.0153, 0.1450) {$x_k$};
    \node[anchor=west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.2878, 0.3313) {$y_k$};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.0786, 0.4241) {$O$};
    \node[anchor=center, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.0409, 0.6290) {Projection};
    \node[anchor=center, inner sep=0pt, text=rscb, font=\normalsize]
      at (0.2090, 0.8196) {$\widetilde{\mathcal{B}}_k$};
    \node[anchor=center, inner sep=0pt, text=rscp, font=\normalsize]
      at (0.1975, 0.2181) {$\widehat{\mathcal{B}}_{\text{e}k}$};
    \node[anchor=base, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.1599, 0.0274) {(a)};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.3931, 0.9631) {$u_k$};
    \node[anchor=north, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.3331, 0.1286) {$x_k$};
    \node[anchor=west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.6138, 0.2993) {$y_k$};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.3929, 0.3794) {$O$};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.3925, 0.5541) {$(x_k^i,y_k^i,u_k^i)$};
    \node[anchor=center, inner sep=0pt, text=rscr, font=\normalsize]
      at (0.4461, 0.5732) {$(a_i,b_i,c_i)$};
    \node[anchor=south west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.5368, 0.7064) {{\setlength{\jot}{1pt}$\begin{aligned}x_k^{i+1}&=x_k^i+t^{\star}a_i\\y_k^{i+1}&=y_k^i+t^{\star}b_i\\u_k^{i+1}&=u_k^i+t^{\star}c_i\end{aligned}$}};
    \node[anchor=north east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.4051, 0.1761) {$\vx_k^i$};
    \node[anchor=north, inner sep=0pt, text=rscr, font=\normalsize]
      at (0.4422, 0.1623) {$\vd_i^+$};
    \node[anchor=north west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.4960, 0.1611) {$\vx_k^{i+1}$};
    \node[anchor=base, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.4748, 0.0274) {(b)};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.7313, 0.9631) {$u_k$};
    \node[anchor=north, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.6585, 0.1537) {$x_k$};
    \node[anchor=west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.9799, 0.2635) {$y_k$};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.7311, 0.3644) {$O$};
    \node[anchor=east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.7304, 0.6241) {$(x_k^i,y_k^i,u_k^i)$};
    \node[anchor=north east, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.9999, 0.9976) {{\setlength{\jot}{1pt}$\begin{aligned}x_k^{i+1}&=x_k^i+t^{\star}a_i\\y_k^{i+1}&=y_k^i+t^{\star}b_i\\u_k^{i+1}&=u^{\star}\end{aligned}$}};
    \node[anchor=base west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.7626, 0.2280) {$\vx_k^i$};
    \node[anchor=north, inner sep=0pt, text=rscr, font=\normalsize]
      at (0.7783, 0.1694) {$\vd_i^+=(a_i,b_i)$};
    \node[anchor=north west, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.8483, 0.1745) {$\vx_k^{i+1}$};
    \node[anchor=base, inner sep=0pt, text=rsck, font=\normalsize]
      at (0.8240, 0.0274) {(c)};
  \end{scope}
\end{tikzpicture}%


==> figures/reachable_set_copp3_extend.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (rsxfig)
    {\includegraphics[width=\textwidth]{figures/draw/reachable_set_copp3_extend/reachable_set_copp3_extend.pdf}};
  \begin{scope}[shift={(rsxfig.south west)},
                x={($(rsxfig.south east)-(rsxfig.south west)$)},
                y={($(rsxfig.north west)-(rsxfig.south west)$)}]
    \definecolor{rsxk}{HTML}{000000}
    \definecolor{rsxg}{HTML}{084F00}
    \definecolor{rsxb}{HTML}{0072BD}
    \definecolor{rsxp}{HTML}{7E2F8E}
    \definecolor{rsxr}{HTML}{A2142F}
    \node[anchor=base, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.0905, 0.7955) {$\vx_k^i\in\argmax\limits_{\vx_k\in\textcolor{rsxb}{\widehat{\mathcal{B}}_{\text{e}k}}}\,\textcolor{rsxg}{\vd_i}\cdot\vx_k$};
    \node[anchor=west, inner sep=0pt, text=rsxb, font=\normalsize, align=left]
      at (0.0127, 0.5104) {One-step exact\\reachable set $\widehat{\mathcal{B}}_{\text{e}k}$\\(Intractable)};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.0379, 0.6949) {$\vx_k^1$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.0377, 0.3498) {$\vx_k^2$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.1699, 0.5100) {$\vx_k^3$};
    \node[anchor=south west, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.0186, 0.7046) {$\vd_1$};
    \node[anchor=north west, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.0186, 0.3328) {$\vd_2$};
    \node[anchor=south, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.1899, 0.5262) {$\vd_3$};
    \node[anchor=center, inner sep=0pt, text=rsxr, font=\normalsize, align=center]
      at (0.4051, 0.8432) {Left/right limit\\tangent lines};
    \node[anchor=west, inner sep=0pt, text=rsxp, font=\normalsize, align=left]
      at (0.2663, 0.7593) {Inner\\polytope $\mathcal{B}_\text{in}$\\(Tractable)};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.2687, 0.9206) {$\vx_k^1$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.2685, 0.5755) {$\vx_k^2$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.4045, 0.7380) {$\vx_k^3$};
    \node[anchor=center, inner sep=0pt, text=rsxr, font=\normalsize, align=center]
      at (0.4546, 0.5732) {Outer polytope $\mathcal{B}_\text{out}$\\(Tractable)};
    \node[anchor=center, inner sep=0pt, text=rsxp, font=\normalsize]
      at (0.6045, 0.7434) {$\mathcal{B}_\text{in}$};
    \node[anchor=south, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5641, 0.9000) {$\vx_k^1$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5640, 0.5933) {$\vx_k^2$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.6953, 0.7330) {$\vx_k^3$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.4959, 0.7331) {$\hat{\vx}_k^1$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.6143, 0.6133) {$\hat{\vx}_k^2$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.6140, 0.8750) {$\hat{\vx}_k^3$};
    \node[anchor=east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.9981, 0.9103) {$\textcolor{rsxg}{\vd_2}\!\cdot\!(\vx_k^3-\vx_k^1)=0$};
    \node[anchor=center, inner sep=0pt, text=rsxp, font=\normalsize]
      at (0.8647, 0.7459) {New $\mathcal{B}_\text{in}$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8175, 0.9669) {$\vx_k^1$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.7973, 0.7433) {$\vx_k^2$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8290, 0.5292) {$\vx_k^3$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.9554, 0.7357) {$\vx_k^4$};
    \node[anchor=east, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.8005, 0.9210) {$\vd_1$};
    \node[anchor=south, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.7771, 0.7512) {$\vd_2$};
    \node[anchor=east, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.8001, 0.5751) {$\vd_3$};
    \node[anchor=south, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.9754, 0.7519) {$\vd_4$};
    \node[anchor=center, inner sep=0pt, text=rsxr, font=\normalsize, align=center]
      at (0.3825, 0.4360) {Supporting lines\\(Orthogonal to $\textcolor{rsxg}{\vd_k}$)};
    \node[anchor=center, inner sep=0pt, text=rsxp, font=\normalsize]
      at (0.3153, 0.2551) {$\mathcal{B}_\text{in}$};
    \node[anchor=east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.2584, 0.4342) {$\vx_k^1$};
    \node[anchor=north east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.2587, 0.0888) {$\vx_k^2$};
    \node[anchor=north east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.3967, 0.2335) {$\vx_k^3$};
    \node[anchor=center, inner sep=0pt, text=rsxp, font=\normalsize]
      at (0.6045, 0.2820) {$\mathcal{B}_\text{in}$};
    \node[anchor=center, inner sep=0pt, text=rsxr, font=\normalsize]
      at (0.5492, 0.0983) {$\mathcal{B}_\text{out}$};
    \node[anchor=south east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5765, 0.3774) {$\vx_k^1$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5715, 0.1842) {$\vx_k^2$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.6590, 0.2732) {$\vx_k^3$};
    \node[anchor=east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5348, 0.2811) {$\hat{\vx}_k^1$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.6590, 0.0305) {$\hat{\vx}_k^2$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.6590, 0.5302) {$\hat{\vx}_k^3$};
    \node[anchor=east, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.9981, 0.0904) {$\textcolor{rsxg}{\vd_4}\!\cdot\!(\vx_k^1-\vx_k^3)=0$};
    \node[anchor=center, inner sep=0pt, text=rsxp, font=\normalsize]
      at (0.8707, 0.2575) {New $\mathcal{B}_\text{in}$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8175, 0.4785) {$\vx_k^1$};
    \node[anchor=west, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8290, 0.0408) {$\vx_k^2$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.9554, 0.2473) {$\vx_k^3$};
    \node[anchor=north, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8555, 0.3789) {$\vx_k^4$};
    \node[anchor=east, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.8005, 0.4326) {$\vd_1$};
    \node[anchor=east, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.8001, 0.0867) {$\vd_2$};
    \node[anchor=south, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.9754, 0.2635) {$\vd_3$};
    \node[anchor=west, inner sep=0pt, text=rsxg, font=\normalsize]
      at (0.8815, 0.4259) {$\vd_4$};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.0905, 0.3081) {(a)};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.3211, 0.5392) {(b1)};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5956, 0.5392) {(b2)};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8738, 0.5392) {(b3)};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.3210, 0.0237) {(c1)};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.5906, 0.0237) {(c2)};
    \node[anchor=center, inner sep=0pt, text=rsxk, font=\normalsize]
      at (0.8740, 0.0237) {(c3)};
  \end{scope}
\end{tikzpicture}%


==> figures/real_trajecotries.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (rtfig)
    {\phantom{\includegraphics[width=\textwidth]{figures/draw/real_trajecotries/real_trajecotries.pdf}}};
  \begin{scope}[shift={(rtfig.south west)},
                x={($(rtfig.south east)-(rtfig.south west)$)},
                y={($(rtfig.north west)-(rtfig.south west)$)}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] at (0.00522, 0.00578)
      {\includegraphics[width=0.18821\textwidth]{figures/draw/real_trajecotries/robot_photo.jpg}};
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] at (0, 0)
      {\includegraphics[width=\textwidth]{figures/draw/real_trajecotries/real_trajecotries.pdf}};
    \definecolor{rtcol0}{HTML}{B60717}
    \definecolor{rtcol1}{HTML}{FFFFFF}
    \definecolor{rtcol2}{HTML}{000000}
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.1409, 0.1957) {$q_{1}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.0758, 0.3135) {$q_{2}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.1590, 0.4689) {$q_{3}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.1653, 0.7256) {$q_{4}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.1355, 0.8405) {$q_{5}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.0752, 0.9013) {$q_{6}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol0, font=\normalsize]
      at (0.0121, 0.7747) {$q_{7}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol1, font=\normalsize]
      at (0.0095, 0.0238) {(a)};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.7519) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.8513) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.9507) {$\text{1}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize, rotate=90.00]
      at (0.2334, 0.8513) {$\ddot{q}_3/\ddot{q}_3^{+}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.4586) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.6573) {$\text{0}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize, rotate=90.00]
      at (0.2334, 0.5679) {$\tau_2/\tau_2^{+}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.1670) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.2845) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2612, 0.4019) {$\text{1}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize, rotate=90.00]
      at (0.2334, 0.2845) {$\dddot{q}_3/\dddot{q}_3^{\,+}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.2660, 0.1392) {$\text{0}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.3128, 0.1392) {$\text{2}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.3595, 0.1392) {$\text{4}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.4063, 0.1392) {$\text{6}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.4531, 0.1392) {$\text{8}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.4999, 0.1392) {$\text{10}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.5466, 0.1392) {$\text{12}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.5934, 0.1392) {$\text{14}$};
    \node[anchor=base, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize]
      at (0.4297, 0.0238) {Time (s)};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize]
      at (0.2225, 0.0238) {(b)};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\fontsize{6pt}{7pt}\selectfont]
      at (0.4910, 0.3116) {$\text{-}\text{0.2}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\fontsize{6pt}{7pt}\selectfont]
      at (0.4910, 0.3445) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\fontsize{6pt}{7pt}\selectfont]
      at (0.4910, 0.3773) {$\text{0.2}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.7519) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.8513) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.9507) {$\text{1}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize, rotate=90.00]
      at (0.6272, 0.8513) {$\ddot{q}_3/\ddot{q}_3^{+}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.4586) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.6573) {$\text{0}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize, rotate=90.00]
      at (0.6272, 0.5679) {$\tau_2/\tau_2^{+}$};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize]
      at (0.8975, 0.6398) {Command};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize]
      at (0.8975, 0.5756) {Feedback};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.1670) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.2845) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6549, 0.4019) {$\text{1}$};
    \node[anchor=center, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize, rotate=90.00]
      at (0.6272, 0.2845) {$\dddot{q}_3/\dddot{q}_3^{\,+}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.6598, 0.1392) {$\text{0}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.7065, 0.1392) {$\text{2}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.7533, 0.1392) {$\text{4}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.8000, 0.1392) {$\text{6}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.8468, 0.1392) {$\text{8}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.8935, 0.1392) {$\text{10}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.9403, 0.1392) {$\text{12}$};
    \node[anchor=north, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\footnotesize]
      at (0.9870, 0.1392) {$\text{14}$};
    \node[anchor=base, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize]
      at (0.8234, 0.0238) {Time (s)};
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\normalsize]
      at (0.6163, 0.0238) {(c)};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\fontsize{6pt}{7pt}\selectfont]
      at (0.8846, 0.3116) {$\text{-}\text{0.2}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\fontsize{6pt}{7pt}\selectfont]
      at (0.8846, 0.3445) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, outer sep=0pt, text=rtcol2, font=\fontsize{6pt}{7pt}\selectfont]
      at (0.8846, 0.3773) {$\text{0.2}$};
  \end{scope}
\end{tikzpicture}%


==> figures/trajectories_random.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] (trfig)
    {\includegraphics[width=0.91\textwidth]{figures/draw/trajectories_random/trajectories_random.pdf}};
  \begin{scope}[shift={(trfig.south west)},
                x={($(trfig.south east)-(trfig.south west)$)},
                y={($(trfig.north west)-(trfig.south west)$)}]
    \definecolor{trcol0}{HTML}{000000}
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.791264) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.852647) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.914030) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.024293, 0.852647) {$\dot{q}_i/\dot{q}_i^+$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.637367) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.698750) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.760133) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.024293, 0.698750) {$\ddot{q}_i/\ddot{q}_i^+$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.060344, 0.593934) {$\text{0}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.131676, 0.593934) {$\text{5}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.203009, 0.593934) {$\text{10}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.274341, 0.593934) {$\text{15}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.345674, 0.593934) {$\text{20}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.417007, 0.593934) {$\text{25}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.267814, 0.556801) {Time};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.005954, 0.556801) {(a)};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.791264) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.852647) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.914030) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.539371, 0.852647) {$\dot{q}_i/\dot{q}_i^+$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.637367) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.698750) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.760133) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.539371, 0.698750) {$\ddot{q}_i/\ddot{q}_i^+$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.576316, 0.593934) {$\text{0}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.634775, 0.593934) {$\text{5}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.693234, 0.593934) {$\text{10}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.751692, 0.593934) {$\text{15}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.810151, 0.593934) {$\text{20}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.868610, 0.593934) {$\text{25}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.927069, 0.593934) {$\text{30}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.985527, 0.593934) {$\text{35}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.783734, 0.556801) {Time};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.521032, 0.556801) {(b)};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.397294) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.458676) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.520059) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.024293, 0.458676) {$\dot{q}_i/\dot{q}_i^+$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.243397) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.304779) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.366162) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.024293, 0.304779) {$\ddot{q}_i/\ddot{q}_i^+$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.089500) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.150882) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.055232, 0.212265) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.024293, 0.150882) {$\dddot{q}_i/\dddot{q}_i^+$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.060344, 0.046875) {$\text{0}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.130699, 0.046875) {$\text{5}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.201054, 0.046875) {$\text{10}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.271410, 0.046875) {$\text{15}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.341765, 0.046875) {$\text{20}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.412120, 0.046875) {$\text{25}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.267814, 0.011471) {Time};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.005954, 0.011471) {(c)};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.397294) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.458676) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.520059) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.539371, 0.458676) {$\dot{q}_i/\dot{q}_i^+$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.243397) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.304779) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.366162) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.539371, 0.304779) {$\ddot{q}_i/\ddot{q}_i^+$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.089500) {$\text{-}\text{1}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.150882) {$\text{0}$};
    \node[anchor=east, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.571205, 0.212265) {$\text{1}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize, rotate=90.00]
      at (0.539371, 0.150882) {$\dddot{q}_i/\dddot{q}_i^+$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.576316, 0.046875) {$\text{0}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.634333, 0.046875) {$\text{5}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.692351, 0.046875) {$\text{10}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.750368, 0.046875) {$\text{15}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.808385, 0.046875) {$\text{20}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.866402, 0.046875) {$\text{25}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.924420, 0.046875) {$\text{30}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\footnotesize]
      at (0.982437, 0.046875) {$\text{35}$};
    \node[anchor=base, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.783734, 0.011471) {Time};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.521032, 0.011471) {(d)};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.091032, 0.951562) {Axis \#1};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.223134, 0.951562) {Axis \#2};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.355237, 0.951562) {Axis \#3};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.487339, 0.951562) {Axis \#4};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.619442, 0.951562) {Axis \#5};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.751544, 0.951562) {Axis \#6};
    \node[anchor=base west, inner sep=0pt, text=trcol0, font=\normalsize]
      at (0.883647, 0.951562) {Axis \#7};
  \end{scope}
\end{tikzpicture}%

